Learning to Extract Distributed Polarization Sensing Data from Noisy Jones Matrices

We consider the problem of recovering spatially resolved polarization information from receiver Jones matrices. We introduce a physics-based learning approach, improving noise resilience compared to previous inverse scattering methods, while highlighting challenges related to model overparameterization.

==> Figs/fig_1_1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}

\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\newcommand\w{5}
\newcommand\h{3}
\newcommand\xmax{45}
\newcommand\xmin{0}
\newcommand\LineWidth{1.2}
\newcommand\trueLineWidth{0.8}
\newcommand\invLineWidth{0.8}
%============= Command for plotting each type of results ==========
\newcommand{\plotTrue}{\addplot [semithick, blue, line width=\trueLineWidth pt]}
\newcommand{\plotNetwork}{\addplot [semithick, dashed, only marks, red,line width=0.9 pt,mark=star,mark repeat=5,smooth, mark options={fill=white, solid}]}
\newcommand{\plotInvscat}{\addplot [dotted, only marks, green,line width=0.8 pt, mark=x,mark repeat=5,smooth, mark options={solid}]}

\newcommand{\perturbation}{%
%\addplot[red!100] coordinates {(9,0) (9, 1.5) (35, 1.5) (35,0)}; 
\addplot[black, semithick, <->] coordinates {(9,1.05) (35, 1.05)} node[midway, fill=white] {\scriptsize perturbation};
\draw[draw=white, fill=red!20, fill opacity=0.2] (9,0) rectangle (35, 1.5);
\addplot[black, dashed] coordinates {(9,0) (9, 1.5)};
\addplot[black, dashed] coordinates {(35,0) (35, 1.5)};
}%

%============= Commands for plotting grup of plots ==============
\newcommand{\firstgplot}[2]{
\nextgroupplot[
width=\w cm,
height=\h cm,
anchor=north west,
at={($(#1 plots c1r1.north east) + (0.25cm,0)$)},
legend cell align={left},
legend style={at={(1,2)}, anchor=north west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black},
legend columns=3,
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=\xmin, xmax=\xmax,
xtick style={color=black,font=\footnotesize},
xlabel style ={color=black,font=\footnotesize},
ylabel style ={color=black,font=\footnotesize},
y grid style={darkgray176},
%ylabel={\(\displaystyle |\cos\phi_0(t)|\)},
title = {#2},
title style ={color=black,font=\footnotesize, yshift=-0.2cm},
ymin=0, ymax=1.2,
ytick style={color=black,font=\footnotesize},
%-------- Horizantal ----
%xtick style={color=black,font=\footnotesize},
%xlabel = {time \(t\)},
%title={\(\displaystyle |\cos\phi_1(t)|\)},
%-------- Vertical ----
xtick style={color=white,font=\footnotesize},
xticklabels ={},
ytick style={color=white,font=\footnotesize},
yticklabels ={},
%xlabel = {time \(t\)},
%ylabel={\(\displaystyle |\cos\phi_1(t)|\)},
% xtick style={color=white},
% xticklabels={},
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
}
\newcommand{\nextgplot}{
\nextgroupplot[
width=\w cm,
height=\h cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=\xmin, xmax=\xmax,
y grid style={darkgray176},
%ylabel={\(\displaystyle |\cos\phi_5(t)|\)},
xlabel style ={color=black,font=\footnotesize},
ylabel style ={color=black,font=\footnotesize},
ymin=0, ymax=1.2,
title style ={color=black,font=\footnotesize, yshift=-0.2cm},
%-------- Horizantal ----
% xtick style={color=black,font=\footnotesize},
% xlabel = {time \(t\)},
% title={\(\displaystyle |\cos\phi_5(t)|\)},
%xlabel = {time \(t\)},
%-------- Vertical ----
xtick style={color=white},
xticklabels={},
ytick style={color=white},
yticklabels={},
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
}
\newcommand{\lastgplot}{
\nextgroupplot[
width=\w cm,
height=\h cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=\xmin, xmax=\xmax,
y grid style={darkgray176},
xlabel style ={color=black,font=\footnotesize},
ylabel style ={color=black,font=\footnotesize},
ymin=0, ymax=1.2,
title style ={color=black,font=\footnotesize, yshift=-0.2cm},
ytick style={color=white},
yticklabels={},
xlabel = {time step \(k\)},
]
\pgfplotsset{every tick label/.append style={font=\footnotesize},}
}

\input{Figs/random_phi_psi_change/noise_free}
\input{Figs/random_phi_psi_change/noise_0.001}
\input{Figs/random_phi_psi_change/noise_0.01}
% Insert a vertical line to separate columns
%\draw[thick, black, dotted] (split) -- (split |- current bounding box.north);
\input{Figs/random_phi_change/failed_case_noise_0.0001}
%\input{Figs/random_phi_change/noise_0.05}
%\input{Figs/cos_phi_vs_time_no_mav_noise_001_random_change}
%\input{Figs/cos_phi_vs_time_noise_0.01}
%\input{Figs/cos_phi_vs_time_noise_0.01}
\end{tikzpicture}

\end{document}
